Cooperating against Catastrophe

We study a continuous-time game in which two firms choose how quickly to advance their capabilities while an exogenous safety threshold advances at a fixed rate. When the capability frontier (max of firms' capabilities) exceeds the safety threshold, all firms are exposed to common disaster that arrives at a hazard rate increasing in the capability-safety difference. We characterize Markov perfect equilibria in terms of the disaster risk, how quickly safety advances, and flow payoffs: when they are low, only racing is an equilibrium; when they are intermediate, racing and pacing coexist; when they are high, only pacing survives. Across all subgame perfect equilibria, low risk induces perpetual racing while high risk rules it out and we bound the probability of disaster across all SPE. If internal capabilities are hidden with a fixed lag until deployment, it is harder to sustain pacing which highlights the importance of transparency about internal capabilities.

==> figures/cooperating_v3_proof_map.tex <==
% Proof dependencies for the equilibrium construction.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  block/.style={draw,rounded corners=2pt,align=center,font=\footnotesize,
                inner sep=5pt,text width=4.8cm},
  dep/.style={->,semithick}]
  \node[block] (tied) at (0,0)
    {\cref{lem:scalar-control}\\Tied value and\\lower cutoff};
  \node[block] (race) at (6.5,0)
    {\cref{lem:racing-cutoffs}\\Upper cutoff and\\racing equilibrium};
  \node[block] (bound) at (0,-2.1)
    {\cref{lem:tied-bound}\\Continuation bound for a firm\\tied or behind};
  \node[block] (stopping) at (6.5,-2.1)
    {Steps 1--3: stopping rule\\Stopping region shrinks with the gap;\\waiting preserves it};
  \node[block] (leader) at (0,-4.4)
    {Step 4: leader incentives\\Verify all controls, including\\switches and boundary paths};
  \node[block] (follower) at (6.5,-4.4)
    {Step 5: follower incentives\\Compare every deviation\\with the prescribed path};
  \node[block,text width=10.5cm] (result) at (3.25,-6.8)
    {\cref{lem:pacing-verification,thm:main}\\One path gives both payoffs and no deviation gains;\\the two cutoffs give the three equilibrium regimes};
  \draw[dep] (tied.east)--(race.west);
  \draw[dep] (tied.south)--(bound.north);
  \draw[dep] (tied.south east)--(stopping.north west);
  \draw[dep] (race.south)--(stopping.north);
  \draw[dep] (bound.south)--(leader.north);
  \draw[dep] (bound.south east)--(follower.north west);
  \draw[dep,preaction={draw=white,line width=3pt}]
    (stopping.south west)--(leader.north east);
  \draw[dep] (stopping.south)--(follower.north);
  \draw[dep] (leader.east)--(follower.west);
  \draw[dep] (leader.south)--(result.north west);
  \draw[dep] (follower.south)--(result.north east);
  \draw[dep] (race.east)--(9.45,0)--(9.45,-6.8)--(result.east);
\end{tikzpicture}

